The Mobilit\"at.Leben Study: a Year-Long Mobility-Tracking Panel

The Mobilit\"at.Leben study investigated travel behavior effects of a natural experiment in Germany. In response to the 2022 cost-of-living crisis, two policy measures to reduce travel costs for the population in June, July, and August 2022 were introduced: a fuel excise tax cut and almost fare-free public transport with the so-called 9-Euro-Ticket. The announcement of a successor ticket to the 9-Euro-Ticket, the so-called Deutschlandticket, led to the immediate decision to continue the study. The Mobilit\"at.Leben study has two periods, the 9-Euro-Ticket period and the Deutschlandticket period, and comprises two elements: several questionnaires and a smartphone-based passive waypoint tracking. The entire duration of the study was almost thirteen months. In this paper, we report on the study design, the recruitment strategy, the study participation in the survey, and the tracking parts, and we share our experience in conducting such large-scale panel studies. Overall, 3,080 people registered for our study of which 1,420 decided to use the smartphone tracking app. While the relevant questionnaires in both phases have been completed by 818 participants, we have 170 study participants who completed the tracking in both phases and all relevant questionnaires. We find that providing a study compensation increases participation performance. It can be concluded that conducting year-long panel studies is possible, providing rich information on the heterogeneity in travel behavior between and within travelers.

==> figs/study_design.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,523); %set diagram left start at 0, and has height of 523

%Straight Lines [id:da5601394388165042] 
\draw    (447,41) -- (53,41) ;
\draw [shift={(50,41)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(450,41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6154037730604429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 172; blue, 68 }  ,fill opacity=1 ] (690,230) -- (810,230) -- (810,450) -- (690,450) -- cycle ;
%Straight Lines [id:da5528212873151561] 
\draw    (120,230) -- (120,450) ;
%Straight Lines [id:da011751461743301439] 
\draw    (120,230) -- (207,230) ;
\draw [shift={(210,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9098660180008515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 172; blue, 68 }  ,fill opacity=1 ] (250,230) -- (370,230) -- (370,450) -- (250,450) -- cycle ;
%Shape: Rectangle [id:dp5329758456063953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 144; blue, 214 }  ,fill opacity=1 ] (230,140) -- (750,140) -- (750,220) -- (230,220) -- cycle ;
%Shape: Triangle [id:dp4660238983185083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (215.06,140.95) -- (200.01,41) -- (229.97,40.97) -- cycle ;
%Shape: Triangle [id:dp9140612008671791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (395.03,140.01) -- (379.99,40.06) -- (409.92,40.03) -- cycle ;
%Shape: Triangle [id:dp4586368394858422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (315.01,140.99) -- (299.92,41.03) -- (329.97,41.01) -- cycle ;
%Shape: Triangle [id:dp25805739445685116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (515.07,140.97) -- (500.04,41.02) -- (529.97,40.99) -- cycle ;
%Shape: Triangle [id:dp8034420633424477] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (665.07,140.97) -- (650.04,41.02) -- (679.97,40.99) -- cycle ;
%Shape: Triangle [id:dp6447255597952439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (744.99,140.01) -- (729.92,40.06) -- (759.92,40.03) -- cycle ;
%Straight Lines [id:da31642236689032033] 
\draw    (50,450) -- (800,450) ;
%Straight Lines [id:da7688713765815445] 
\draw    (50,300) -- (50,450) ;
%Straight Lines [id:da5203106527608068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (70,377.9) -- (110,371.2) ;
%Straight Lines [id:da620528918770137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (110,371.2) -- (150,334.5) ;
%Straight Lines [id:da4251967031456354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (150,334.5) -- (190,346.8) ;
%Straight Lines [id:da6693422018310069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (190,346.8) -- (230,340) ;
%Straight Lines [id:da9289416271727751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (230,340) -- (270,350.6) ;
%Straight Lines [id:da09544031274703824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (270,350.6) -- (310,363.1) ;
%Straight Lines [id:da06869910853835348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (310,363.1) -- (350,373) ;
%Straight Lines [id:da1677504941057164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (350,373) -- (390,348.3) ;
%Straight Lines [id:da9856761429449088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (390,348.3) -- (430,351.5) ;
%Straight Lines [id:da25068325853564155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (430,351.5) -- (470,357.4) ;
%Straight Lines [id:da38973747181450724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (470,357.4) -- (510,374.5) ;
%Straight Lines [id:da49273517151295443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (510,374.5) -- (550,370.6) ;
%Straight Lines [id:da7184631324308364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (550,370.6) -- (590,368) ;
%Straight Lines [id:da47271951324835637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (590,368) -- (630,367.5) ;
%Straight Lines [id:da5958425208815721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (630,367.5) -- (670,362.3) ;
%Straight Lines [id:da3202875482150651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (670,362.3) -- (710,365.5) ;
%Straight Lines [id:da2103987916701342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (710,365.5) -- (750,365) ;

%Straight Lines [id:da2800066027197028] 
\draw    (530,450) -- (530,501) ;
%Shape: Rectangle [id:dp09725362987447372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 48; blue, 11 }  ,fill opacity=1 ] (0,41) -- (40,41) -- (40,141) -- (0,141) -- cycle ;
%Shape: Rectangle [id:dp29871550580334394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 144; blue, 214 }  ,fill opacity=1 ] (0,141) -- (40,141) -- (40,211) -- (0,211) -- cycle ;
%Straight Lines [id:da02505678408314016] 
\draw    (756.92,40.04) -- (453,40.99) ;
\draw [shift={(450,41)}, rotate = 359.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(759.92,40.03)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30117545532061096] 
\draw    (50,450) -- (50,501) ;
%Straight Lines [id:da28977588902350293] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,20) -- (450,450) ;

% Text Node
\draw (273,481) node [anchor=north west][inner sep=0.75pt]   [align=left] {2022};
% Text Node
\draw (664,481) node [anchor=north west][inner sep=0.75pt]   [align=left] {2023};
% Text Node
\draw (70.5,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Jan};
% Text Node
\draw (191,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Apr};
% Text Node
\draw (310,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Jul};
% Text Node
\draw (430.67,453) node [anchor=north] [inner sep=0.75pt]   [align=left] {Oct};
% Text Node
\draw (550,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Jan};
% Text Node
\draw (670.5,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Apr};
% Text Node
\draw (175,255) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
start of cost-of-living crisis
\end{minipage}};
% Text Node
\draw (311.5,275) node   [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
\begin{center}
9-Euro-Ticket and \\fuel tax cut
\end{center}

\end{minipage}};
% Text Node
\draw (750,275) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Deutschland-ticket
\end{center}

\end{minipage}};
% Text Node
\draw (20,176) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{41.31pt}\setlength\topsep{0pt}
Tracking
\end{minipage}};
% Text Node
\draw (203,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W1};
% Text Node
\draw (790.5,452) node [anchor=north] [inner sep=0.75pt]   [align=left] {Jul};
% Text Node
\draw (302,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W2};
% Text Node
\draw (383,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W3};
% Text Node
\draw (503,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W4};
% Text Node
\draw (652.04,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W5};
% Text Node
\draw (733,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W6};
% Text Node
\draw (48,300) node [anchor=east] [inner sep=0.75pt]   [align=left] {250};
% Text Node
\draw (49,350) node [anchor=east] [inner sep=0.75pt]   [align=left] {200};
% Text Node
\draw (49,400) node [anchor=east] [inner sep=0.75pt]   [align=left] {150};
% Text Node
\draw (48,450) node [anchor=east] [inner sep=0.75pt]   [align=left] {100};
% Text Node
\draw (10.5,375.9) node  [rotate=-270] [align=left] {Price (Euro-Cent/l)};
% Text Node
\draw (221,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {First phase};
% Text Node
\draw (571,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {Second phase};
% Text Node
\draw (12.04,114.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.81] [align=left] {Survey};


\end{tikzpicture}
